Mass Loss and Displacement Modeling for Multi-Axis Milling

During the cutting process, material of the workpiece is continuously being removed by the cutting tool, which results in a reduction of mass as well as a displacement in the center of the workpiece mass. When using workpiece sided force sensors, such as table dynamometers, the total mass and the displacement of the center of mass affects the force measurement due to gravitational and inertial effects. The high flexibility of the milling process leads to a complex change of volume and mass and necessitates the consideration of the engagement conditions between tool and workpiece along the tool path in order to estimate changes in mass and center of mass. This paper proposes a method for estimating the mass loss and the displacement of the center of mass during multi-axis milling processes. In this method the tool gets numerically sliced along the tool axis and the workpiece removal for each slice along an arbitrary tool path gets calculated. To validate the mass loss model, experiments in both three-axis milling as well as multi-axis milling processes have been conducted. Since it is difficult to measure the center of mass, validation for the displacement of the center of mass was done by comparison with data extracted from CAD. The results show good agreement between the simulated and measured mass loss using the proposed approach.

==> Figures/centers_of_gravity.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'centers_of_gravity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.38888889)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{centers_of_gravity.pdf}}%
    \put(0.17963131,0.90616988){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feature 1}}}%
    \put(0.54363213,0.90596837){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feature 2}}}%
    \put(0.83467731,0.90741169){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feature 3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{centers_of_gravity.pdf}}%
    \put(0.82397152,0.62762173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.74504076,0.74295998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{centers_of_gravity.pdf}}%
    \put(0.82642417,0.99073051){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x [mm]$}}}%
    \put(0.02765573,1.27862861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y [mm]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{centers_of_gravity.pdf}}%
    \put(0.3938242,1.28109224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Centers of mass of removed material}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{centers_of_gravity.pdf}}%
    \put(0.01111112,0.51592706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Pocket geometry}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{centers_of_gravity.pdf}}%
    \put(0.89742439,0.1527994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.81849371,0.26813765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.32905669,0.0138853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x [mm]$}}}%
    \put(0.05005663,0.45620032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y [mm]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{centers_of_gravity.pdf}}%
    \put(0.01111112,1.34920636){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Test geometry}}}}%
  \end{picture}%
\endgroup%


==> Figures/removed_material_areas_V2.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'removed_material_areas_V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{256.13206838bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94646564)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{removed_material_areas_V2.pdf}}%
    \put(0.34121569,0.59217088){\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.19605082,0.83623696){\makebox(0,0)[lb]{\smash{y}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{removed_material_areas_V2.pdf}}%
    \put(0.24514339,0.81597627){\makebox(0,0)[lb]{\smash{$A_{C,n+1,i}$}}}%
    \put(0.31284641,0.7302184){\makebox(0,0)[lb]{\smash{$C_{n+1,i}$}}}%
    \put(0.33741673,0.68013781){\makebox(0,0)[lb]{\smash{$C_{n,i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{removed_material_areas_V2.pdf}}%
    \put(0.20011215,0.88036816){\makebox(0,0)[lb]{\smash{feed}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{removed_material_areas_V2.pdf}}%
    \put(0.80171941,0.7219371){\makebox(0,0)[lb]{\smash{$A_{C,n,i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{removed_material_areas_V2.pdf}}%
    \put(0.59940777,0.86130873){\makebox(0,0)[rb]{\smash{$\ell_{in,n,i}$}}}%
    \put(0.76532342,0.45379894){\makebox(0,0)[lb]{\smash{$A_{in,n,i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{removed_material_areas_V2.pdf}}%
    \put(0.09772663,0.19138401){\makebox(0,0)[lb]{\smash{$\varphi_{in,n+1,i}$}}}%
    \put(0.60649267,0.1957755){\makebox(0,0)[lb]{\smash{$\varphi_{in,n,i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{removed_material_areas_V2.pdf}}%
    \put(0.52158859,0.45838877){\makebox(0,0)[lb]{\smash{$x_{in,n+1,i}$}}}%
    \put(0.46654768,0.40266483){\makebox(0,0)[lb]{\smash{$x_{in,n,i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{removed_material_areas_V2.pdf}}%
    \put(-0.00024783,0.80288685){\makebox(0,0)[lb]{\smash{rotation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{removed_material_areas_V2.pdf}}%
    \put(0.07693681,0.50214913){\makebox(0,0)[lb]{\smash{Tool}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{removed_material_areas_V2.pdf}}%
    \put(0.07329071,0.07618525){\makebox(0,0)[lb]{\smash{machined surface}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{removed_material_areas_V2.pdf}}%
    \put(0.07329071,0.04128512){\makebox(0,0)[lb]{\smash{unmachined surface}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{removed_material_areas_V2.pdf}}%
    \put(0.47263742,0.07541925){\makebox(0,0)[lb]{\smash{areas at position $n+1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{removed_material_areas_V2.pdf}}%
    \put(0.47263742,0.03776678){\makebox(0,0)[lb]{\smash{areas at position $n$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{removed_material_areas_V2.pdf}}%
    \put(0.47372672,0.00053378){\makebox(0,0)[lb]{\smash{area of removed material}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{removed_material_areas_V2.pdf}}%
  \end{picture}%
\endgroup%


==> Figures/tool_path.tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tool_path.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{332.79592985bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80730142)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tool_path.pdf}}%
    \put(0.72787002,0.5694807){\makebox(0,0)[rb]{\smash{$\SI{0.5}{\milli\meter}$}}}%
    \put(0.0439368,0.7280653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Top view}}}%
    \put(0.68654861,0.71385608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Back view}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tool_path.pdf}}%
    \put(0.15258813,0.49281278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feature 1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tool_path.pdf}}%
    \put(0.33615591,0.49281278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feature 2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tool_path.pdf}}%
    \put(0.48804531,0.49281278){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Feature 3}}}%
    \put(0.04418407,0.77687814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Test geometry}}}}%
    \put(0.05433459,0.29702842){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{Pocket geometry}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tool_path.pdf}}%
    \put(0.07749998,0.25112066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Top view}}}%
    \put(0.68988259,0.20041573){\makebox(0,0)[rb]{\smash{$\SI{3}{\milli\meter}$}}}%
    \put(0.68742896,0.66732797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Non tilted workpiece}}}%
    \put(0.6863842,0.48841214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Tilted workpiece}}}%
    \put(0.71835386,0.39231309){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{Machined}}}%
    \put(0.7185828,0.35909254){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{geometry}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tool_path.pdf}}%
    \put(0.90981186,0.60492957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tool_path.pdf}}%
    \put(0.89744606,0.44144916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\SI{20}{\degree}$}}}%
    \put(0.68680985,0.24811291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Back view}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tool_path.pdf}}%
    \put(0.89032205,0.18360017){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tool_path.pdf}}%
    \put(0.72787002,0.62204907){\makebox(0,0)[rb]{\smash{$\SI{2}{\milli\meter}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tool_path.pdf}}%
    \put(0.05085627,0.63496301){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tool_path.pdf}}%
    \put(0.05085625,0.10622333){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{f}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tool_path.pdf}}%
    \put(0.19518258,0.53647408){\makebox(0,0)[b]{\smash{$\SI{10}{\milli\meter}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{tool_path.pdf}}%
    \put(0.3166768,0.53647408){\makebox(0,0)[b]{\smash{$\SI{7.5}{\milli\meter}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{tool_path.pdf}}%
    \put(0.53543829,0.57364251){\makebox(0,0)[b]{\smash{$\SI{5}{\milli\meter}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{tool_path.pdf}}%
    \put(0.34963253,0.15466432){\makebox(0,0)[lb]{\smash{$\SI{60}{\milli\meter}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{tool_path.pdf}}%
    \put(0.20672136,0.03232134){\makebox(0,0)[b]{\smash{$\SI{60}{\milli\meter}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{tool_path.pdf}}%
  \end{picture}%
\endgroup%

